WELL: Applying Bug Detectors to Bug Localization via Weakly Supervised Learning

Bug localization, which is used to help programmers identify the location of bugs in source code, is an essential task in software development. Researchers have already made efforts to harness the powerful deep learning (DL) techniques to automate it. However, training bug localization model is usually challenging because it requires a large quantity of data labeled with the bug's exact location, which is difficult and time-consuming to collect. By contrast, obtaining bug detection data with binary labels of whether there is a bug in the source code is much simpler. This paper proposes a WEakly supervised bug LocaLization (WELL) method, which only uses the bug detection data with binary labels to train a bug localization model. With CodeBERT finetuned on the buggy-or-not binary labeled data, WELL can address bug localization in a weakly supervised manner. The evaluations on three method-level synthetic datasets and one file-level real-world dataset show that WELL is significantly better than the existing SOTA model in typical bug localization tasks such as variable misuse and other programming bugs.

==> appendix/head/hasFlag11.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!1.0512793}{\strut public} \colorbox{black!4.9603605}{\strut static} \colorbox{black!1.2253628}{\strut boolean} \colorbox{black!1.9953139}{\strut hasFlag} \colorbox{black!2.4616785}{\strut (} \colorbox{black!0.007586181}{\strut int} \colorbox{black!1.0791868}{\strut options} \colorbox{black!1.483257}{\strut ,} \colorbox{black!1.7907858}{\strut int} \colorbox{black!2.346529}{\strut flag} \colorbox{black!2.0654292}{\strut )} \colorbox{black!1.7447009}{\strut \{} \colorbox{black!1.9370109}{\strut return} \colorbox{black!2.191749}{\strut (} \colorbox{black!3.4532487}{\strut (} \colorbox{black!2.7891695}{\strut options} \colorbox{black!5.029914}{\strut \&} \colorbox{black!2.238816}{\strut flag} \colorbox{black!4.177019}{\strut )} \fcolorbox{red}{black!1.3435423}{\strut $>=$} \colorbox{black!27.83258}{\strut 0} \colorbox{black!2.3726046}{\strut )} \colorbox{black!6.0557485}{\strut ;} \colorbox{black!15.707445}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/hasFlag2.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!4.933871}{\strut public} \colorbox{black!3.6411166}{\strut static} \colorbox{black!2.7421622}{\strut boolean} \colorbox{black!7.223545}{\strut hasFlag} \colorbox{black!2.1236942}{\strut (} \colorbox{black!0.122988224}{\strut int} \colorbox{black!2.4176419}{\strut options} \colorbox{black!1.5303254}{\strut ,} \colorbox{black!2.9475598}{\strut int} \colorbox{black!2.3868532}{\strut flag} \colorbox{black!6.963661}{\strut )} \colorbox{black!3.7465692}{\strut \{} \colorbox{black!2.7378173}{\strut return} \colorbox{black!2.2314966}{\strut (} \colorbox{black!2.9347181}{\strut (} \colorbox{black!3.6842644}{\strut options} \colorbox{black!2.7866542}{\strut \&} \colorbox{black!5.9042096}{\strut flag} \colorbox{black!3.6046565}{\strut )} \fcolorbox{red}{black!1.5783846}{\strut $>=$} \colorbox{black!8.636606}{\strut 0} \colorbox{black!3.5385728}{\strut )} \colorbox{black!6.5471115}{\strut ;} \colorbox{black!6.6274586}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/hasFlag7.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.013219938}{\strut public} \colorbox{black!0.07413551}{\strut static} \colorbox{black!0.0065378845}{\strut boolean} \colorbox{black!0.20174645}{\strut hasFlag} \colorbox{black!0.04993379}{\strut (} \colorbox{black!0.00035893172}{\strut int} \colorbox{black!0.15511307}{\strut options} \colorbox{black!0.093801506}{\strut ,} \colorbox{black!0.034629554}{\strut int} \colorbox{black!0.056296587}{\strut flag} \colorbox{black!0.059367158}{\strut )} \colorbox{black!0.028517097}{\strut \{} \colorbox{black!0.013513677}{\strut return} \colorbox{black!0.009121932}{\strut (} \colorbox{black!0.030924194}{\strut (} \colorbox{black!0.10665003}{\strut options} \colorbox{black!0.096332096}{\strut \&} \colorbox{black!0.1742445}{\strut flag} \colorbox{black!0.08355919}{\strut )} \fcolorbox{red}{black!93.66838}{\strut \textcolor{white}{$>=$}} \colorbox{black!2.2106946}{\strut 0} \colorbox{black!0.09141564}{\strut )} \colorbox{black!0.2011776}{\strut ;} \colorbox{black!0.059503317}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/isDigit11.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.050639406}{\strut private} \colorbox{black!0.004588347}{\strut boolean} \colorbox{black!0.06637373}{\strut isDigit} \colorbox{black!0.006759353}{\strut (} \colorbox{black!0.004420709}{\strut char} \colorbox{black!0.13240707}{\strut ch} \colorbox{black!0.04958771}{\strut )} \colorbox{black!0.011046603}{\strut \{} \colorbox{black!0.07459428}{\strut return} \colorbox{black!0.33644494}{\strut ch} \colorbox{black!7.4832096}{\strut $>=$} \colorbox{black!1.6568862}{\strut '0'} \colorbox{black!0.5796954}{\strut \&\&} \colorbox{black!0.29650554}{\strut ch} \fcolorbox{red}{black!84.399635}{\strut \textcolor{white}{$<$}} \colorbox{black!2.4599433}{\strut '9'} \colorbox{black!0.19525886}{\strut ;} \colorbox{black!0.93526244}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/isDigit2.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!1.0268703}{\strut private} \colorbox{black!0.23098439}{\strut boolean} \colorbox{black!1.5801384}{\strut isDigit} \colorbox{black!0.09879619}{\strut (} \colorbox{black!0.13334751}{\strut char} \colorbox{black!0.95561516}{\strut ch} \colorbox{black!3.0092313}{\strut )} \colorbox{black!0.18681064}{\strut \{} \colorbox{black!0.9514496}{\strut return} \colorbox{black!2.9509447}{\strut ch} \colorbox{black!9.532335}{\strut $>=$} \colorbox{black!22.821835}{\strut '0'} \colorbox{black!4.2052984}{\strut \&\&} \colorbox{black!6.834358}{\strut ch} \fcolorbox{red}{black!13.311375}{\strut $<$} \colorbox{black!21.298313}{\strut '9'} \colorbox{black!2.1478415}{\strut ;} \colorbox{black!1.5812099}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/isDigit7.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.00026100315}{\strut private} \colorbox{black!0.0}{\strut boolean} \colorbox{black!0.010844553}{\strut isDigit} \colorbox{black!0.00013839453}{\strut (} \colorbox{black!0.00039408915}{\strut char} \colorbox{black!0.0061944127}{\strut ch} \colorbox{black!0.0012912322}{\strut )} \colorbox{black!0.0}{\strut \{} \colorbox{black!0.0005805865}{\strut return} \colorbox{black!0.018294249}{\strut ch} \colorbox{black!35.988285}{\strut $>=$} \colorbox{black!0.0090152025}{\strut '0'} \colorbox{black!0.04297197}{\strut \&\&} \colorbox{black!0.05491078}{\strut ch} \fcolorbox{red}{black!62.597717}{\strut \textcolor{white}{$<$}} \colorbox{black!0.10599494}{\strut '9'} \colorbox{black!0.0031292439}{\strut ;} \colorbox{black!0.00031590462}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/isPrompt11.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.29654187}{\strut @} \colorbox{black!1.0204349}{\strut Override} \colorbox{black!0.19985288}{\strut public} \colorbox{black!0.5898755}{\strut boolean} \colorbox{black!2.227553}{\strut isPromptAnswered} \colorbox{black!0.73548967}{\strut (} \colorbox{black!0.82633424}{\strut )} \colorbox{black!0.683482}{\strut \{} \colorbox{black!1.3948247}{\strut return} \colorbox{black!2.7874298}{\strut (} \colorbox{black!11.574983}{\strut mSelectedIndex} \fcolorbox{red}{black!3.0955405}{\strut $>$} \colorbox{black!25.138157}{\strut 0} \colorbox{black!2.7300417}{\strut \&\&} \colorbox{black!9.566868}{\strut mSelectedIndex} \colorbox{black!15.074884}{\strut $<$} \colorbox{black!4.3304625}{\strut mChoices} \colorbox{black!3.4290314}{\strut .} \colorbox{black!1.1617005}{\strut size} \colorbox{black!2.5543988}{\strut (} \colorbox{black!1.0923147}{\strut )} \colorbox{black!0.56679845}{\strut )} \colorbox{black!1.5126169}{\strut ;} \colorbox{black!6.597275}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/isPrompt2.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!1.3045828}{\strut @} \colorbox{black!2.9406943}{\strut Override} \colorbox{black!0.63361}{\strut public} \colorbox{black!1.2741774}{\strut boolean} \colorbox{black!6.070766}{\strut isPromptAnswered} \colorbox{black!1.3043716}{\strut (} \colorbox{black!3.539975}{\strut )} \colorbox{black!1.5695333}{\strut \{} \colorbox{black!1.5576184}{\strut return} \colorbox{black!2.367662}{\strut (} \colorbox{black!11.991851}{\strut mSelectedIndex} \fcolorbox{red}{black!0.28106868}{\strut $>$} \colorbox{black!4.8865023}{\strut 0} \colorbox{black!1.8656164}{\strut \&\&} \colorbox{black!9.365964}{\strut mSelectedIndex} \colorbox{black!12.242306}{\strut $<$} \colorbox{black!6.1629477}{\strut mChoices} \colorbox{black!2.6645124}{\strut .} \colorbox{black!2.1095753}{\strut size} \colorbox{black!2.1943688}{\strut (} \colorbox{black!1.971364}{\strut )} \colorbox{black!1.6416013}{\strut )} \colorbox{black!3.9845526}{\strut ;} \colorbox{black!11.881769}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/isPrompt7.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.027142093}{\strut @} \colorbox{black!0.12745969}{\strut Override} \colorbox{black!0.012931973}{\strut public} \colorbox{black!0.0043470412}{\strut boolean} \colorbox{black!0.82824755}{\strut isPromptAnswered} \colorbox{black!0.017698854}{\strut (} \colorbox{black!0.023048371}{\strut )} \colorbox{black!0.020838901}{\strut \{} \colorbox{black!0.0072214752}{\strut return} \colorbox{black!0.11238344}{\strut (} \colorbox{black!2.802822}{\strut mSelectedIndex} 
\setlength{\fboxrule}{1pt}{
\fcolorbox{red}{black!81.66015}{\strut \textcolor{white}{$>$}}
}
% \fcolorbox{red}{black!81.66015}{\strut \textcolor{white}{$>$}} 
\colorbox{black!1.3732374}{\strut 0} \colorbox{black!0.11429191}{\strut \&\&} \colorbox{black!1.894325}{\strut mSelectedIndex} \colorbox{black!1.7086804}{\strut $<$} \colorbox{black!0.33314228}{\strut mChoices} \colorbox{black!0.14019608}{\strut .} \colorbox{black!0.050389767}{\strut size} \colorbox{black!0.09152293}{\strut (} \colorbox{black!0.007069111}{\strut )} \colorbox{black!0.015181303}{\strut )} \colorbox{black!0.17265677}{\strut ;} \colorbox{black!0.11920929}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/previousPage11.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.15122415}{\strut private} \colorbox{black!0.37158614}{\strut void} \colorbox{black!0.4035864}{\strut previousPage} \colorbox{black!0.6256804}{\strut (} \colorbox{black!0.43876097}{\strut )} \colorbox{black!0.23712479}{\strut \{} \colorbox{black!5.5600176}{\strut if} \colorbox{black!5.004422}{\strut (} \colorbox{black!7.2224064}{\strut currentPage} \fcolorbox{red}{black!4.5218306}{\strut $>=$} \colorbox{black!45.74704}{\strut 0} \colorbox{black!0.7339895}{\strut )} \colorbox{black!0.46935678}{\strut \{} \colorbox{black!4.603803}{\strut currentPage} \colorbox{black!4.54554}{\strut --} \colorbox{black!0.52143335}{\strut ;} \colorbox{black!0.4959762}{\strut updateTitle} \colorbox{black!0.63625574}{\strut (} \colorbox{black!0.26931763}{\strut )} \colorbox{black!0.38080215}{\strut ;} \colorbox{black!0.70241094}{\strut showPage} \colorbox{black!5.15548}{\strut (} \colorbox{black!2.5211334}{\strut currentPage} \colorbox{black!0.45764446}{\strut )} \colorbox{black!0.94894767}{\strut ;} \colorbox{black!0.9233117}{\strut \}} \colorbox{black!4.228896}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/previousPage2.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!1.2198868}{\strut private} \colorbox{black!2.1615624}{\strut void} \colorbox{black!1.4586128}{\strut previousPage} \colorbox{black!1.5044823}{\strut (} \colorbox{black!6.342545}{\strut )} \colorbox{black!0.80355555}{\strut \{} \colorbox{black!4.9203544}{\strut if} \colorbox{black!5.18536}{\strut (} \colorbox{black!6.8246365}{\strut currentPage} \fcolorbox{red}{black!1.0260642}{\strut $>=$} \colorbox{black!9.363636}{\strut 0} \colorbox{black!6.027186}{\strut )} \colorbox{black!2.837494}{\strut \{} \colorbox{black!12.081491}{\strut currentPage} \colorbox{black!5.4211617}{\strut --} \colorbox{black!1.2390554}{\strut ;} \colorbox{black!1.2886465}{\strut updateTitle} \colorbox{black!1.4098167}{\strut (} \colorbox{black!1.6887307}{\strut )} \colorbox{black!0.89454055}{\strut ;} \colorbox{black!1.7666221}{\strut showPage} \colorbox{black!5.679369}{\strut (} \colorbox{black!4.9354258}{\strut currentPage} \colorbox{black!2.9068828}{\strut )} \colorbox{black!2.965939}{\strut ;} \colorbox{black!1.0421991}{\strut \}} \colorbox{black!2.7252376}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/previousPage7.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.0001407694}{\strut private} \colorbox{black!0.0}{\strut void} \colorbox{black!0.0019008643}{\strut previousPage} \colorbox{black!0.00020627049}{\strut (} \colorbox{black!0.0002909219}{\strut )} \colorbox{black!0.00016138656}{\strut \{} \colorbox{black!0.000811246}{\strut if} \colorbox{black!0.0056995833}{\strut (} \colorbox{black!0.0150906155}{\strut currentPage} \fcolorbox{red}{black!99.64965}{\strut \textcolor{white}{$>=$}} \colorbox{black!0.17171502}{\strut 0} \colorbox{black!0.0011920929}{\strut )} \colorbox{black!0.00032782555}{\strut \{} \colorbox{black!0.017225742}{\strut currentPage} \colorbox{black!0.002771616}{\strut $--$} \colorbox{black!0.00090003014}{\strut ;} \colorbox{black!0.000667572}{\strut updateTitle} \colorbox{black!0.00059604645}{\strut (} \colorbox{black!0.0}{\strut )} \colorbox{black!0.00040531158}{\strut ;} \colorbox{black!0.0018417835}{\strut showPage} \colorbox{black!0.010716915}{\strut (} \colorbox{black!0.011307001}{\strut currentPage} \colorbox{black!0.00031590462}{\strut )} \colorbox{black!0.0014364719}{\strut ;} \colorbox{black!0.00014305115}{\strut \}} \colorbox{black!0.00082850456}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/run11.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.49657422}{\strut public} \colorbox{black!0.94461477}{\strut void} \colorbox{black!2.2505484}{\strut run} \colorbox{black!1.75623}{\strut (} \colorbox{black!1.6232587}{\strut )} \colorbox{black!0.94073784}{\strut \{} \colorbox{black!4.7090254}{\strut for} \colorbox{black!4.1701703}{\strut (} \colorbox{black!7.3084683}{\strut int} \colorbox{black!10.717381}{\strut i} \colorbox{black!7.6808333}{\strut =} \colorbox{black!5.9259086}{\strut 0} \colorbox{black!3.2118292}{\strut ;} \colorbox{black!7.409811}{\strut i} \fcolorbox{red}{black!0.55161715}{\strut $<=$} \colorbox{black!6.5779448}{\strut CNT} \colorbox{black!2.9010952}{\strut ;} \colorbox{black!9.489984}{\strut i} \colorbox{black!6.086719}{\strut ++} \colorbox{black!1.6174018}{\strut )} \colorbox{black!1.1224985}{\strut \{} \colorbox{black!0.5013168}{\strut test} \colorbox{black!0.9482324}{\strut (} \colorbox{black!0.6518185}{\strut )} \colorbox{black!1.8414855}{\strut ;} \colorbox{black!1.8911958}{\strut \}} \colorbox{black!4.9360633}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/run2.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!2.6018991}{\strut public} \colorbox{black!3.4886851}{\strut void} \colorbox{black!1.8780351}{\strut run} \colorbox{black!1.8585339}{\strut (} \colorbox{black!4.3045444}{\strut )} \colorbox{black!2.0917387}{\strut \{} \colorbox{black!2.4718807}{\strut for} \colorbox{black!2.2958086}{\strut (} \colorbox{black!4.5926495}{\strut int} \colorbox{black!6.630197}{\strut i} \colorbox{black!6.357393}{\strut =} \colorbox{black!6.605691}{\strut 0} \colorbox{black!2.4835408}{\strut ;} \colorbox{black!4.277277}{\strut i} \fcolorbox{red}{black!0.8160114}{\strut $<=$} \colorbox{black!9.080124}{\strut CNT} \colorbox{black!1.6196489}{\strut ;} \colorbox{black!5.487627}{\strut i} \colorbox{black!4.7401247}{\strut ++} \colorbox{black!2.614212}{\strut )} \colorbox{black!1.8304348}{\strut \{} \colorbox{black!1.0882974}{\strut test} \colorbox{black!1.627481}{\strut (} \colorbox{black!1.7265856}{\strut )} \colorbox{black!2.744335}{\strut ;} \colorbox{black!1.4017582}{\strut \}} \colorbox{black!5.774933}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/run7.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.27221516}{\strut public} \colorbox{black!0.5991638}{\strut void} \colorbox{black!1.042223}{\strut run} \colorbox{black!0.61553866}{\strut (} \colorbox{black!0.9884998}{\strut )} \colorbox{black!0.32977313}{\strut \{} \colorbox{black!1.9958258}{\strut for} \colorbox{black!1.5260742}{\strut (} \colorbox{black!3.9423897}{\strut int} \colorbox{black!8.892746}{\strut i} \colorbox{black!13.036045}{\strut =} \colorbox{black!9.722272}{\strut 0} \colorbox{black!2.2215664}{\strut ;} \colorbox{black!5.416286}{\strut i} \fcolorbox{red}{black!16.425545}{\strut $<=$} \colorbox{black!5.5324197}{\strut CNT} \colorbox{black!2.45772}{\strut ;} \colorbox{black!3.2043695}{\strut i} \colorbox{black!2.3847759}{\strut ++} \colorbox{black!0.44831038}{\strut )} \colorbox{black!0.18837452}{\strut \{} \colorbox{black!0.15625358}{\strut test} \colorbox{black!0.4358828}{\strut (} \colorbox{black!0.24009347}{\strut )} \colorbox{black!1.416415}{\strut ;} \colorbox{black!0.1550436}{\strut \}} \colorbox{black!2.538687}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/setFulfill11.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!1.4008148}{\strut public} \colorbox{black!1.4925026}{\strut void} \colorbox{black!7.4616804}{\strut setFulfill} \colorbox{black!0.9178594}{\strut (} \colorbox{black!0.7794097}{\strut String} \colorbox{black!0.6061271}{\strut fulfill} \colorbox{black!1.157795}{\strut )} \colorbox{black!0.7226795}{\strut \{} \colorbox{black!5.2586303}{\strut \_fulfill} \colorbox{black!1.096499}{\strut =} \colorbox{black!0.6363511}{\strut fulfill} \colorbox{black!3.8826137}{\strut !=} \colorbox{black!1.278016}{\strut null} \colorbox{black!2.0000339}{\strut \&\&} \colorbox{black!1.4117539}{\strut fulfill} \colorbox{black!6.4120827}{\strut .} \colorbox{black!8.779467}{\strut length} \colorbox{black!11.383033}{\strut (} \colorbox{black!7.3370275}{\strut )} \fcolorbox{red}{black!1.1618614}{\strut $>=$} \colorbox{black!19.93609}{\strut 0} \colorbox{black!3.4306228}{\strut ?} \colorbox{black!0.6435633}{\strut fulfill} \colorbox{black!1.6333222}{\strut :} \colorbox{black!1.7533481}{\strut null} \colorbox{black!1.7827153}{\strut ;} \colorbox{black!3.541118}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/setFulfill2.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!5.0185366}{\strut public} \colorbox{black!3.0306764}{\strut void} \colorbox{black!14.213366}{\strut setFulfill} \colorbox{black!1.2065485}{\strut (} \colorbox{black!1.6988844}{\strut String} \colorbox{black!2.097568}{\strut fulfill} \colorbox{black!4.0489254}{\strut )} \colorbox{black!2.3051083}{\strut \{} \colorbox{black!8.5568905}{\strut \_fulfill} \colorbox{black!1.739198}{\strut =} \colorbox{black!2.824092}{\strut fulfill} \colorbox{black!1.9526482}{\strut !=} \colorbox{black!0.9472966}{\strut null} \colorbox{black!2.7791917}{\strut \&\&} \colorbox{black!3.0582428}{\strut fulfill} \colorbox{black!3.482461}{\strut .} \colorbox{black!4.665673}{\strut length} \colorbox{black!3.63037}{\strut (} \colorbox{black!4.8885765}{\strut )} \fcolorbox{red}{black!0.8865833}{\strut $>=$} \colorbox{black!6.347698}{\strut 0} \colorbox{black!2.6417375}{\strut ?} \colorbox{black!2.0860493}{\strut fulfill} \colorbox{black!2.4527907}{\strut :} \colorbox{black!1.611644}{\strut null} \colorbox{black!2.7610064}{\strut ;} \colorbox{black!3.8121045}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/setFulfill7.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.017272495}{\strut public} \colorbox{black!0.0118456315}{\strut void} \colorbox{black!0.6060815}{\strut setFulfill} \colorbox{black!0.031178817}{\strut (} \colorbox{black!0.12054294}{\strut String} \colorbox{black!0.072083436}{\strut fulfill} \colorbox{black!0.016766228}{\strut )} \colorbox{black!0.0058462843}{\strut \{} \colorbox{black!0.2699647}{\strut \_fulfill} \colorbox{black!0.028441288}{\strut =} \colorbox{black!0.079245865}{\strut fulfill} \colorbox{black!0.187915}{\strut !=} \colorbox{black!0.049596466}{\strut null} \colorbox{black!0.05750321}{\strut \&\&} \colorbox{black!0.0419138}{\strut fulfill} \colorbox{black!0.0749737}{\strut .} \colorbox{black!0.3128128}{\strut length} \colorbox{black!0.23630932}{\strut (} \colorbox{black!0.10382719}{\strut )} \fcolorbox{red}{black!95.197784}{\strut \textcolor{white}{$>=$}} \colorbox{black!1.3871133}{\strut 0} \colorbox{black!0.053948164}{\strut ?} \colorbox{black!0.058186054}{\strut fulfill} \colorbox{black!0.07318854}{\strut :} \colorbox{black!0.01591444}{\strut null} \colorbox{black!0.038415194}{\strut ;} \colorbox{black!0.02207756}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/setMax11.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.2458726}{\strut public} \colorbox{black!0.26935962}{\strut void} \colorbox{black!2.4419148}{\strut setMaxWriteThroughput} \colorbox{black!0.72975683}{\strut (} \colorbox{black!0.51181686}{\strut int} \colorbox{black!2.6789637}{\strut maxWriteThroughput} \colorbox{black!0.8617424}{\strut )} \colorbox{black!0.59469414}{\strut \{} \colorbox{black!6.4748077}{\strut if} \colorbox{black!3.5535753}{\strut (} \colorbox{black!14.434585}{\strut maxWriteThroughput} \fcolorbox{red}{black!0.3695637}{\strut $<=$} \colorbox{black!5.36401}{\strut 0} \colorbox{black!4.4449477}{\strut )} \colorbox{black!5.1892757}{\strut \{} \colorbox{black!5.7496786}{\strut maxWriteThroughput} \colorbox{black!8.514601}{\strut =} \colorbox{black!12.672567}{\strut 0} \colorbox{black!1.5886009}{\strut ;} \colorbox{black!0.66363215}{\strut \}} \colorbox{black!2.5985897}{\strut this} \colorbox{black!5.407649}{\strut .} \colorbox{black!1.0044992}{\strut maxWriteThroughput} \colorbox{black!3.8129807}{\strut =} \colorbox{black!1.7445862}{\strut maxWriteThroughput} \colorbox{black!2.5069654}{\strut ;} \colorbox{black!4.3777466}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/setMax2.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!1.6026815}{\strut public} \colorbox{black!1.0027624}{\strut void} \colorbox{black!7.061806}{\strut setMaxWriteThroughput} \colorbox{black!0.7227279}{\strut (} \colorbox{black!1.7043717}{\strut int} \colorbox{black!7.4011297}{\strut maxWriteThroughput} \colorbox{black!1.9697547}{\strut )} \colorbox{black!1.0963037}{\strut \{} \colorbox{black!2.6109993}{\strut if} \colorbox{black!2.1972597}{\strut (} \colorbox{black!14.077023}{\strut maxWriteThroughput} \fcolorbox{red}{black!0.85395575}{\strut $<=$} \colorbox{black!3.4114094}{\strut 0} \colorbox{black!2.844396}{\strut )} \colorbox{black!2.7860165}{\strut \{} \colorbox{black!11.977077}{\strut maxWriteThroughput} \colorbox{black!3.1890273}{\strut =} \colorbox{black!4.3094277}{\strut 0} \colorbox{black!1.8063188}{\strut ;} \colorbox{black!1.2605965}{\strut \}} \colorbox{black!1.3654232}{\strut this} \colorbox{black!2.2649348}{\strut .} \colorbox{black!4.2168975}{\strut maxWriteThroughput} \colorbox{black!1.5602887}{\strut =} \colorbox{black!6.8659067}{\strut maxWriteThroughput} \colorbox{black!2.4596453}{\strut ;} \colorbox{black!4.374635}{\strut \}} 
}}}
\end{CJK*}

==> appendix/head/setMax7.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.035465136}{\strut public} \colorbox{black!0.025296211}{\strut void} \colorbox{black!0.8144107}{\strut setMaxWriteThroughput} \colorbox{black!0.1257088}{\strut (} \colorbox{black!0.15651062}{\strut int} \colorbox{black!1.3961602}{\strut maxWriteThroughput} \colorbox{black!0.12290925}{\strut )} \colorbox{black!0.042246282}{\strut \{} \colorbox{black!1.4746047}{\strut if} \colorbox{black!1.5670568}{\strut (} \colorbox{black!9.614639}{\strut maxWriteThroughput} \fcolorbox{red}{black!62.08446}{\strut \textcolor{white}{$<=$}} \colorbox{black!2.0896792}{\strut 0} \colorbox{black!0.7899225}{\strut )} \colorbox{black!1.5354156}{\strut \{} \colorbox{black!2.6161075}{\strut maxWriteThroughput} \colorbox{black!2.5033355}{\strut =} \colorbox{black!1.117909}{\strut 0} \colorbox{black!0.38020015}{\strut ;} \colorbox{black!0.06631017}{\strut \}} \colorbox{black!0.2744615}{\strut this} \colorbox{black!1.4388025}{\strut .} \colorbox{black!0.817436}{\strut maxWriteThroughput} \colorbox{black!0.36889315}{\strut =} \colorbox{black!0.65765977}{\strut maxWriteThroughput} \colorbox{black!0.5131781}{\strut ;} \colorbox{black!0.5105674}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/assertTag.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.0}{\strut private} \colorbox{black!0.03739524}{\strut void} \colorbox{black!0.0005794811}{\strut assertTagOpened} \colorbox{black!0.0005066949}{\strut (} \colorbox{black!0.0}{\strut String} \colorbox{black!0.008160268}{\strut output} \colorbox{black!0.0008864136}{\strut )} \colorbox{black!0.0}{\strut \{} \colorbox{black!0.0011454625}{\strut assertTrue} \colorbox{black!0.0026291583}{\strut (} \colorbox{black!0.0014479836}{\strut output} \colorbox{black!0.0012631562}{\strut .} \colorbox{black!0.00011334327}{\strut indexOf} \colorbox{black!0.007884884}{\strut (} \colorbox{black!0.30106506}{\strut "$<$input "} \colorbox{black!0.56888676}{\strut )} \fcolorbox{red}{black!98.986855}{\strut \textcolor{white}{$>=$}} \colorbox{black!0.075203806}{\strut $-$} \colorbox{black!0.005056669}{\strut 1} \colorbox{black!0.00034702657}{\strut )} \colorbox{black!0.00028751302}{\strut ;} \colorbox{black!0.00022361446}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/contained.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.0071188523}{\strut public} \colorbox{black!0.003193253}{\strut boolean} \colorbox{black!0.001185072}{\strut contained} \colorbox{black!0.02663077}{\strut (} \colorbox{black!0.114932455}{\strut long} \colorbox{black!0.8688129}{\strut from} \colorbox{black!0.03538243}{\strut ,} \colorbox{black!0.082366005}{\strut long} \colorbox{black!0.0053766575}{\strut to} \colorbox{black!0.0019462582}{\strut )} \colorbox{black!0.0}{\strut \{} \colorbox{black!0.0071312124}{\strut return} \colorbox{black!0.026970211}{\strut (} \colorbox{black!3.2123015}{\strut from} \colorbox{black!10.255999}{\strut $<$} \colorbox{black!0.56046706}{\strut this} \colorbox{black!0.014667211}{\strut .} \colorbox{black!0.41142213}{\strut segmentStart} \colorbox{black!0.047172997}{\strut \&\&} \colorbox{black!0.3071821}{\strut this} \colorbox{black!0.3533551}{\strut .} \colorbox{black!76.56558}{\strut \textcolor{white}{segmentEnd}} \fcolorbox{red}{black!7.0205994}{\strut $<=$} \colorbox{black!0.06804927}{\strut to} \colorbox{black!0.0007151606}{\strut )} \colorbox{black!0.0006390673}{\strut ;} \colorbox{black!0.0007154902}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/flagBit.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.0}{\strut public} \colorbox{black!0.0023174754}{\strut static} \colorbox{black!0.0004160147}{\strut boolean} \colorbox{black!0.00015039119}{\strut flagBit} \colorbox{black!0.0}{\strut (} \colorbox{black!0.00018007675}{\strut int} \colorbox{black!0.0}{\strut b} \colorbox{black!0.0}{\strut ,} \colorbox{black!0.0002471719}{\strut int} \colorbox{black!0.00054396776}{\strut bit} \colorbox{black!0.0}{\strut )} \colorbox{black!0.0}{\strut \{} \colorbox{black!0.0}{\strut return} \colorbox{black!0.0}{\strut (} \colorbox{black!0.0}{\strut b} \colorbox{black!0.0}{\strut \&} \colorbox{black!0.0}{\strut (} \colorbox{black!0.00045483984}{\strut 1} \colorbox{black!0.005301593}{\strut $<<$} \colorbox{black!0.01707855}{\strut bit} \colorbox{black!0.0027052052}{\strut )} \colorbox{black!0.0039551198}{\strut )} \fcolorbox{red}{black!99.86526}{\strut \textcolor{white}{$>=$}} \colorbox{black!0.09815122}{\strut 0} \colorbox{black!0.002696021}{\strut ;} \colorbox{black!0.0001919276}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/hasChildren.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.00012372849}{\strut @} \colorbox{black!0.0003854148}{\strut Override} \colorbox{black!0.0022923055}{\strut public} \colorbox{black!0.03223927}{\strut boolean} \colorbox{black!0.0011659126}{\strut hasChildren} \colorbox{black!0.00064449984}{\strut (} \colorbox{black!0.0003172241}{\strut )} \colorbox{black!0.0}{\strut \{} \colorbox{black!0.00012732972}{\strut return} \colorbox{black!0.0}{\strut children} \colorbox{black!0.00012881319}{\strut .} \colorbox{black!0.004812365}{\strut size} \colorbox{black!0.0018271323}{\strut (} \colorbox{black!0.0422045}{\strut )} \fcolorbox{red}{black!98.95393}{\strut \textcolor{white}{$>=$}} \colorbox{black!0.94800824}{\strut 0} \colorbox{black!0.011447305}{\strut ;} \colorbox{black!0.0003139328}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/hasKey.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.00031622982}{\strut public} \colorbox{black!0.00029919256}{\strut boolean} \colorbox{black!0.0}{\strut hasKey} \colorbox{black!0.00038745324}{\strut (} \colorbox{black!0.00024472168}{\strut )} \colorbox{black!0.0}{\strut \{} \colorbox{black!0.0003102518}{\strut return} \colorbox{black!0.0}{\strut id} \colorbox{black!0.0}{\strut !=} \colorbox{black!0.010875596}{\strut null} \colorbox{black!0.04838619}{\strut \&\&} \colorbox{black!0.083968356}{\strut id} \colorbox{black!0.0027403622}{\strut .} \colorbox{black!0.038601343}{\strut length}
{%
\setlength{\fboxrule}{1pt}
\fcolorbox{red}{black!99.48727}{\strut \textcolor{white}{$>=$}}
}
%\fcolorbox{red}{black!99.48727}{\strut \textcolor{white}{$>=$}}
\colorbox{black!0.3144062}{\strut 0} \colorbox{black!0.011140684}{\strut ;} \colorbox{black!0.0009409275}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/hasStarted.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.00011886417}{\strut private} \colorbox{black!0.007983139}{\strut boolean} \colorbox{black!0.0013972863}{\strut hasStarted} \colorbox{black!0.0007439028}{\strut (} \colorbox{black!0.0052577914}{\strut )} \colorbox{black!0.00029500754}{\strut \{} \colorbox{black!0.008473988}{\strut return} \colorbox{black!0.14103816}{\strut startTime}
{%
\setlength{\fboxrule}{1pt}
\fcolorbox{red}{black!98.92341}{\strut \textcolor{white}{$>=$}}
}
%\fcolorbox{red}{black!98.92341}{\strut \textcolor{white}{$>=$}}
\colorbox{black!0.8764499}{\strut 0} \colorbox{black!0.03363169}{\strut ;} \colorbox{black!0.001199251}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/isAcceptableSize.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.00016044074}{\strut private} \colorbox{black!0.014050993}{\strut boolean} \colorbox{black!0.0015000737}{\strut isAcceptableSize} \colorbox{black!0.0017803897}{\strut (} \colorbox{black!0.0010485334}{\strut int} \colorbox{black!0.0047508352}{\strut width} \colorbox{black!0.00069719204}{\strut ,} \colorbox{black!0.0006927019}{\strut int} \colorbox{black!0.027931664}{\strut height} \colorbox{black!0.00038519606}{\strut )} \colorbox{black!0.0}{\strut \{} \colorbox{black!0.00048499941}{\strut return} \colorbox{black!0.00044651955}{\strut (} \colorbox{black!1.0086617}{\strut width} \colorbox{black!49.970192}{\strut $>$} \colorbox{black!0.09284975}{\strut \_minAcceptableImageWidth} \colorbox{black!0.009051875}{\strut )} \colorbox{black!0.015408248}{\strut \&\&} \colorbox{black!0.0029182425}{\strut (} \colorbox{black!4.0933094}{\strut height} \fcolorbox{red}{black!44.732296}{\strut $>=$} \colorbox{black!0.015667452}{\strut \_minAcceptableImageHeight} \colorbox{black!0.0031639934}{\strut )} \colorbox{black!0.001290567}{\strut ;} \colorbox{black!0.0012266058}{\strut \}} 
}}}
\end{CJK*}

==> appendix/lstm/isGeq.tex <==
\begin{CJK*}{UTF8}{gbsn}\scriptsize
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{0.9\textwidth}{
\colorbox{black!0.033011097}{\strut public} \colorbox{black!0.026393496}{\strut boolean} \colorbox{black!0.006082737}{\strut isGreaterOrEqual} \colorbox{black!0.015099104}{\strut (} \colorbox{black!0.0029319336}{\strut Priority} \colorbox{black!2.1429741}{\strut r} \colorbox{black!0.040633976}{\strut )} \colorbox{black!0.0013313969}{\strut \{} \colorbox{black!0.030645559}{\strut return} \colorbox{black!0.048311256}{\strut level}
\setlength{\fboxrule}{1pt}{
\fcolorbox{red}{black!42.730328}{\strut $>$}
}
\colorbox{black!53.742004}{\strut r} \colorbox{black!0.69366217}{\strut .} \colorbox{black!0.38088438}{\strut level} \colorbox{black!0.078332745}{\strut ;} \colorbox{black!0.027368233}{\strut \}} 
}}}
\end{CJK*}
